Quantum fluctuations of the electroweak sphaleron: Erratum and Addendum

We correct an error in our treatment of the tadpole contribution to the fluctuation determinant of the sphaleron, and also a minor mistake in a previous estimate. Thereby the overall agreement between the two existing exact computations and their consistency with the estimate is improved considerably.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----cut here------------------------------------------------------


%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 443 426 M 504 714 L
554 963 L
596 1137 L
632 1248 L
664 1324 L
693 1391 L
719 1453 L
743 1507 L
764 1552 L
784 1589 L
803 1620 L
821 1647 L
837 1671 L
853 1692 L
868 1712 L
882 1730 L
895 1746 L
907 1761 L
920 1774 L
931 1787 L
942 1798 L
953 1809 L
963 1819 L
973 1828 L
983 1836 L
992 1844 L
1001 1852 L
1009 1859 L
1018 1865 L
1026 1871 L
1034 1877 L
1042 1882 L
1049 1887 L
1056 1891 L
1063 1896 L
1070 1900 L
1077 1904 L
1083 1908 L
1090 1912 L
1096 1916 L
1102 1919 L
1108 1923 L
1114 1926 L
1120 1929 L
1126 1932 L
1131 1935 L
1136 1938 L
1142 1940 L
1147 1943 L
1152 1945 L
1157 1948 L
1162 1950 L
1167 1952 L
1171 1955 L
1176 1957 L
1181 1959 L
1185 1961 L
1190 1963 L
1194 1965 L
1198 1966 L
1202 1968 L
1207 1970 L
1211 1971 L
1215 1973 L
1219 1975 L
1223 1976 L
1226 1978 L
1230 1979 L
1234 1980 L
1238 1982 L
1241 1983 L
1245 1984 L
1249 1985 L
1252 1987 L
1255 1988 L
1259 1989 L
1262 1990 L
1266 1991 L
1269 1992 L
1272 1993 L
1275 1994 L
1279 1995 L
1282 1995 L
1285 1996 L
1288 1997 L
1291 1998 L
1294 1999 L
1297 2000 L
1300 2000 L
1303 2001 L
1306 2002 L
1309 2002 L
1311 2003 L
1314 2004 L
1317 2004 L
1320 2005 L
1322 2006 L
1325 2006 L
1328 2007 L
1330 2008 L
1333 2008 L
1335 2009 L
1338 2009 L
1341 2010 L
1343 2011 L
1346 2011 L
1348 2012 L
1351 2012 L
1353 2013 L
1355 2013 L
1358 2014 L
1360 2014 L
1362 2015 L
1365 2015 L
1367 2016 L
1369 2017 L
1372 2017 L
1374 2018 L
1376 2018 L
1378 2019 L
1380 2019 L
1383 2019 L
1385 2020 L
1387 2020 L
1389 2021 L
1391 2021 L
1393 2022 L
1395 2022 L
1397 2023 L
1399 2023 L
1401 2024 L
1403 2024 L
1405 2024 L
1407 2025 L
1409 2025 L
1411 2026 L
1413 2026 L
1415 2026 L
1417 2027 L
1419 2027 L
1421 2027 L
1423 2028 L
1425 2028 L
1426 2029 L
1428 2029 L
1430 2029 L
1432 2030 L
1434 2030 L
1435 2030 L
1437 2031 L
1439 2031 L
1441 2031 L
1442 2032 L
1444 2032 L
1446 2032 L
1448 2032 L
1449 2033 L
1451 2033 L
1453 2033 L
1454 2034 L
1456 2034 L
1458 2034 L
1459 2034 L
1461 2035 L
1462 2035 L
1464 2035 L
1466 2036 L
1467 2036 L
1469 2036 L
1470 2036 L
1472 2036 L
1474 2037 L
1475 2037 L
1477 2037 L
1478 2037 L
1480 2038 L
1481 2038 L
1483 2038 L
1484 2038 L
1486 2039 L
1487 2039 L
1489 2039 L
1490 2039 L
1491 2039 L
1493 2040 L
1494 2040 L
1496 2040 L
1497 2040 L
1499 2040 L
1500 2041 L
1501 2041 L
1503 2041 L
1504 2041 L
1506 2041 L
1507 2042 L
1508 2042 L
1510 2042 L
1511 2042 L
1512 2042 L
1514 2042 L
1515 2043 L
1516 2043 L
1518 2043 L
1519 2043 L
1520 2043 L
1522 2043 L
1523 2044 L
1524 2044 L
1525 2044 L
1527 2044 L
1528 2044 L
1529 2044 L
1531 2045 L
1532 2045 L
1533 2045 L
1534 2045 L
1536 2045 L
1537 2045 L
1538 2045 L
1539 2046 L
1540 2046 L
1542 2046 L
1543 2046 L
1544 2046 L
1545 2046 L
1546 2046 L
1548 2046 L
1549 2047 L
1550 2047 L
1551 2047 L
1552 2047 L
1553 2047 L
1555 2047 L
1556 2047 L
1557 2048 L
1558 2048 L
1559 2048 L
1560 2048 L
1561 2048 L
1562 2048 L
1564 2048 L
1565 2049 L
1566 2049 L
1567 2049 L
1568 2049 L
1569 2049 L
1570 2049 L
1571 2049 L
1572 2049 L
1573 2050 L
1575 2050 L
1576 2050 L
1577 2050 L
1578 2050 L
1579 2050 L
1580 2050 L
1581 2050 L
1582 2051 L
1583 2051 L
1584 2051 L
1585 2051 L
1586 2051 L
1587 2051 L
1588 2051 L
1589 2051 L
1590 2052 L
1591 2052 L
1592 2052 L
1593 2052 L
1594 2052 L
1595 2052 L
1596 2052 L
1597 2052 L
1598 2052 L
1599 2053 L
1600 2053 L
1601 2053 L
1602 2053 L
1603 2053 L
1604 2053 L
1605 2053 L
1606 2053 L
1607 2053 L
1608 2053 L
1609 2054 L
1610 2054 L
1610 2054 L
1611 2054 L
1612 2054 L
1613 2054 L
1614 2054 L
1615 2054 L
1616 2054 L
1617 2055 L
1618 2055 L
1619 2055 L
1620 2055 L
1621 2055 L
1621 2055 L
1622 2055 L
CS M
1623 2055 L
1624 2055 L
1625 2055 L
1626 2055 L
1627 2056 L
1628 2056 L
1629 2056 L
1629 2056 L
1630 2056 L
1631 2056 L
1632 2056 L
1633 2056 L
1634 2056 L
1635 2056 L
1635 2056 L
1636 2057 L
1637 2057 L
1638 2057 L
1639 2057 L
1640 2057 L
1641 2057 L
1641 2057 L
1642 2057 L
1643 2057 L
1644 2057 L
1645 2057 L
1645 2057 L
1646 2058 L
1647 2058 L
1648 2058 L
1649 2058 L
1650 2058 L
1650 2058 L
1651 2058 L
1652 2058 L
1653 2058 L
1654 2058 L
1654 2058 L
1655 2058 L
1656 2059 L
1657 2059 L
1658 2059 L
1658 2059 L
1659 2059 L
1660 2059 L
1661 2059 L
1661 2059 L
1662 2059 L
1663 2059 L
1664 2059 L
1665 2059 L
1665 2059 L
1666 2059 L
1667 2060 L
1668 2060 L
1668 2060 L
1669 2060 L
1670 2060 L
1671 2060 L
1671 2060 L
1672 2060 L
1673 2060 L
1674 2060 L
1674 2060 L
1675 2060 L
1676 2060 L
1677 2060 L
1677 2060 L
1678 2061 L
1679 2061 L
1679 2061 L
1680 2061 L
1681 2061 L
1682 2061 L
1682 2061 L
1683 2061 L
1684 2061 L
1684 2061 L
1685 2061 L
1686 2061 L
1687 2061 L
1687 2061 L
1688 2061 L
1689 2061 L
1689 2062 L
1690 2062 L
1691 2062 L
1692 2062 L
1692 2062 L
1693 2062 L
1694 2062 L
1694 2062 L
1695 2062 L
1696 2062 L
1696 2062 L
1697 2062 L
1698 2062 L
1698 2062 L
1699 2062 L
1700 2062 L
1700 2062 L
1701 2062 L
1702 2062 L
1702 2063 L
1703 2063 L
1704 2063 L
1704 2063 L
1705 2063 L
1706 2063 L
1706 2063 L
1707 2063 L
1708 2063 L
1708 2063 L
1709 2063 L
1710 2063 L
1710 2063 L
1711 2063 L
1712 2063 L
1712 2063 L
1713 2063 L
1714 2063 L
1714 2063 L
1715 2063 L
1715 2063 L
1716 2063 L
1717 2063 L
1717 2064 L
1718 2064 L
1719 2064 L
1719 2064 L
1720 2064 L
1721 2064 L
1721 2064 L
1722 2064 L
1722 2064 L
1723 2064 L
1724 2064 L
1724 2064 L
1725 2064 L
1725 2064 L
1726 2064 L
1727 2064 L
1727 2064 L
1728 2064 L
1728 2064 L
1729 2064 L
1730 2064 L
1730 2064 L
1731 2064 L
1732 2064 L
1732 2064 L
1733 2064 L
1733 2064 L
1734 2065 L
1734 2065 L
1735 2065 L
1736 2065 L
1736 2065 L
1737 2065 L
1737 2065 L
1738 2065 L
1739 2065 L
1739 2065 L
1740 2065 L
1740 2065 L
1741 2065 L
1742 2065 L
1742 2065 L
1743 2065 L
1743 2065 L
1744 2065 L
1744 2065 L
1745 2065 L
1746 2065 L
1746 2065 L
1747 2065 L
1747 2065 L
1748 2065 L
1748 2065 L
1749 2065 L
1749 2065 L
1750 2065 L
1751 2065 L
1751 2065 L
1752 2065 L
1752 2065 L
1753 2066 L
1753 2066 L
1754 2066 L
1755 2066 L
1755 2066 L
1756 2066 L
1756 2066 L
1757 2066 L
1757 2066 L
1758 2066 L
1758 2066 L
1759 2066 L
1759 2066 L
1760 2066 L
1760 2066 L
1761 2066 L
1762 2066 L
1762 2066 L
1763 2066 L
1763 2066 L
1764 2066 L
1764 2066 L
1765 2066 L
1765 2066 L
1766 2066 L
1766 2066 L
1767 2066 L
1767 2066 L
1768 2066 L
1768 2066 L
1769 2066 L
1770 2066 L
1770 2066 L
1771 2066 L
1771 2066 L
1772 2066 L
1772 2066 L
1773 2066 L
1773 2066 L
1774 2066 L
1774 2066 L
1775 2066 L
1775 2066 L
1776 2066 L
1776 2066 L
1777 2066 L
1777 2066 L
1778 2066 L
1778 2066 L
1779 2066 L
1779 2066 L
1780 2067 L
1780 2067 L
1781 2067 L
1781 2067 L
1782 2067 L
1782 2067 L
1783 2067 L
1783 2067 L
1784 2067 L
1784 2067 L
1785 2067 L
1785 2067 L
1786 2067 L
1786 2067 L
1787 2067 L
1787 2067 L
1788 2067 L
1788 2067 L
1789 2067 L
1789 2067 L
1790 2067 L
1790 2067 L
1791 2067 L
1791 2067 L
1792 2067 L
1792 2067 L
1793 2067 L
1793 2067 L
1793 2067 L
1794 2067 L
1794 2067 L
1795 2067 L
1795 2067 L
1796 2067 L
1796 2067 L
1797 2067 L
1797 2067 L
1798 2067 L
1798 2067 L
1799 2067 L
1799 2067 L
1800 2067 L
1800 2067 L
1801 2067 L
1801 2067 L
1801 2067 L
1802 2067 L
1802 2067 L
1803 2067 L
1803 2067 L
1804 2067 L
1804 2067 L
1805 2067 L
1805 2067 L
1806 2067 L
1806 2067 L
1807 2067 L
1807 2067 L
1807 2067 L
1808 2067 L
1808 2067 L
1809 2067 L
1809 2067 L
CS M
1810 2067 L
1810 2067 L
1811 2067 L
1811 2067 L
1811 2067 L
1812 2067 L
1812 2067 L
1813 2067 L
1813 2067 L
1814 2067 L
1814 2067 L
1815 2067 L
1815 2067 L
1815 2067 L
1816 2067 L
1816 2067 L
1817 2067 L
1817 2067 L
1818 2067 L
1818 2067 L
1819 2067 L
1819 2067 L
1819 2067 L
1820 2067 L
1820 2067 L
1821 2068 L
1821 2068 L
1822 2068 L
1822 2068 L
1822 2068 L
1823 2068 L
1823 2068 L
1824 2068 L
1824 2068 L
1825 2068 L
1825 2068 L
1825 2068 L
1826 2068 L
1826 2068 L
1827 2068 L
1827 2068 L
1828 2068 L
1828 2068 L
1828 2068 L
1829 2068 L
1829 2068 L
1830 2068 L
1830 2068 L
1830 2068 L
1831 2068 L
1831 2068 L
1832 2068 L
1832 2068 L
1833 2068 L
1833 2068 L
1833 2068 L
1834 2068 L
1834 2068 L
1835 2068 L
1835 2068 L
1835 2068 L
1836 2068 L
1836 2068 L
1837 2068 L
1837 2068 L
1837 2068 L
1838 2068 L
1838 2068 L
1839 2068 L
1839 2068 L
1839 2068 L
1840 2068 L
1840 2068 L
1841 2068 L
1841 2068 L
1841 2068 L
1842 2068 L
1842 2068 L
1843 2068 L
1843 2068 L
1843 2068 L
1844 2068 L
1844 2068 L
1845 2068 L
1845 2068 L
1845 2068 L
1846 2068 L
1846 2068 L
1847 2068 L
1847 2068 L
1847 2068 L
1848 2068 L
1848 2068 L
1849 2068 L
1849 2068 L
1849 2068 L
1850 2068 L
1850 2068 L
1851 2068 L
1851 2068 L
1851 2068 L
1852 2068 L
1852 2068 L
1852 2068 L
1853 2068 L
1853 2068 L
1854 2068 L
1854 2068 L
1854 2068 L
1855 2068 L
1855 2068 L
1856 2068 L
1856 2068 L
1856 2068 L
1857 2068 L
1857 2068 L
1857 2068 L
1858 2068 L
1858 2068 L
1859 2068 L
1859 2068 L
1859 2068 L
1860 2068 L
1860 2068 L
1860 2068 L
1861 2069 L
1861 2069 L
1862 2069 L
1862 2069 L
1862 2069 L
1863 2069 L
1863 2069 L
1863 2069 L
1864 2069 L
1864 2069 L
1864 2069 L
1865 2069 L
1865 2069 L
1866 2069 L
1866 2069 L
1866 2069 L
1867 2069 L
1867 2069 L
1867 2069 L
1868 2069 L
1868 2069 L
1869 2069 L
1869 2069 L
1869 2069 L
1870 2069 L
1870 2069 L
1870 2069 L
1871 2069 L
1871 2069 L
1871 2069 L
1872 2069 L
1872 2069 L
1872 2069 L
1873 2069 L
1873 2069 L
1874 2069 L
1874 2069 L
1874 2069 L
1875 2069 L
1875 2069 L
1875 2069 L
1876 2069 L
1876 2069 L
1876 2069 L
1877 2069 L
1877 2069 L
1877 2069 L
1878 2069 L
1878 2069 L
1879 2069 L
1879 2069 L
1879 2069 L
1880 2069 L
1880 2069 L
1880 2069 L
1881 2069 L
1881 2069 L
1881 2069 L
1882 2069 L
1882 2069 L
1882 2069 L
1883 2069 L
1883 2069 L
1883 2069 L
1884 2069 L
1884 2069 L
1884 2069 L
1885 2069 L
1885 2069 L
1885 2069 L
1886 2069 L
1886 2069 L
1886 2069 L
1887 2069 L
1887 2069 L
1887 2069 L
1888 2069 L
1888 2069 L
1888 2069 L
1889 2069 L
1889 2069 L
1889 2069 L
1890 2069 L
1890 2069 L
1890 2069 L
1891 2069 L
1891 2069 L
1891 2069 L
1892 2069 L
1892 2069 L
1892 2069 L
1893 2069 L
1893 2069 L
1893 2069 L
1894 2069 L
1894 2069 L
1894 2069 L
1895 2069 L
1895 2069 L
1895 2069 L
1896 2069 L
1896 2069 L
1896 2069 L
1897 2069 L
1897 2069 L
1897 2069 L
1898 2069 L
1898 2069 L
1898 2069 L
1899 2070 L
1899 2070 L
1899 2070 L
1900 2070 L
1900 2070 L
1900 2070 L
1901 2070 L
1901 2070 L
1901 2070 L
1902 2070 L
1902 2070 L
1902 2070 L
1903 2070 L
1903 2070 L
1903 2070 L
1904 2070 L
1904 2070 L
1904 2070 L
1904 2070 L
1905 2070 L
1905 2070 L
1905 2070 L
1906 2070 L
1906 2070 L
1906 2070 L
1907 2070 L
1907 2070 L
1907 2070 L
1908 2070 L
1908 2070 L
1908 2070 L
1909 2070 L
1909 2070 L
1909 2070 L
1910 2070 L
1910 2070 L
1910 2070 L
1910 2070 L
1911 2070 L
1911 2070 L
1911 2070 L
1912 2070 L
1912 2070 L
1912 2070 L
1913 2070 L
1913 2070 L
1913 2070 L
1914 2070 L
1914 2070 L
1914 2070 L
1914 2070 L
1915 2070 L
1915 2070 L
1915 2070 L
1916 2070 L
1916 2070 L
1916 2070 L
1917 2070 L
1917 2070 L
1917 2070 L
1917 2070 L
1918 2070 L
1918 2070 L
1918 2070 L
1919 2070 L
1919 2070 L
CS M
1919 2070 L
1920 2070 L
1920 2070 L
1920 2070 L
1921 2070 L
1921 2070 L
1921 2070 L
1921 2070 L
1922 2070 L
1922 2070 L
1922 2070 L
1923 2070 L
1923 2070 L
1923 2070 L
1924 2070 L
1924 2070 L
1924 2070 L
1924 2070 L
1925 2070 L
1925 2070 L
1925 2070 L
1926 2070 L
1926 2070 L
1926 2070 L
1926 2070 L
1927 2070 L
1927 2070 L
1927 2070 L
1928 2070 L
1928 2070 L
1928 2070 L
1928 2070 L
1929 2070 L
1929 2070 L
1929 2070 L
1930 2070 L
1930 2070 L
1930 2070 L
1931 2070 L
1931 2070 L
1931 2070 L
1931 2070 L
1932 2070 L
1932 2070 L
1932 2070 L
1932 2070 L
1933 2070 L
1933 2070 L
1933 2071 L
1934 2071 L
1934 2071 L
1934 2071 L
1935 2071 L
1935 2071 L
1935 2071 L
1935 2071 L
1936 2071 L
1936 2071 L
1936 2071 L
1936 2071 L
1937 2071 L
1937 2071 L
1937 2071 L
1938 2071 L
1938 2071 L
1938 2071 L
1938 2071 L
1939 2071 L
1939 2071 L
1939 2071 L
1940 2071 L
1940 2071 L
1940 2071 L
1940 2071 L
1941 2071 L
1941 2071 L
1941 2071 L
1942 2071 L
1942 2071 L
1942 2071 L
1942 2071 L
1943 2071 L
1943 2071 L
1943 2071 L
1943 2071 L
1944 2071 L
1944 2071 L
1944 2071 L
1945 2071 L
1945 2071 L
1945 2071 L
1945 2071 L
1946 2071 L
1946 2071 L
1946 2071 L
1946 2071 L
1947 2071 L
1947 2071 L
1947 2071 L
1948 2071 L
1948 2071 L
1948 2071 L
1948 2071 L
1949 2071 L
1949 2071 L
1949 2071 L
1949 2071 L
1950 2071 L
1950 2071 L
1950 2071 L
1950 2071 L
1951 2071 L
1951 2071 L
1951 2071 L
1952 2071 L
1952 2071 L
1952 2071 L
1952 2071 L
1953 2071 L
1953 2071 L
1953 2071 L
1953 2071 L
1954 2071 L
1954 2071 L
1954 2071 L
1955 2071 L
1955 2071 L
1955 2071 L
1955 2071 L
1956 2071 L
1956 2071 L
1956 2071 L
1956 2071 L
1957 2071 L
1957 2071 L
1957 2071 L
1957 2071 L
1958 2071 L
1958 2071 L
1958 2071 L
1958 2071 L
1959 2071 L
1959 2071 L
1959 2071 L
1959 2071 L
1960 2071 L
1960 2071 L
1960 2071 L
1961 2071 L
1961 2071 L
1961 2071 L
1961 2071 L
1962 2071 L
1962 2071 L
1962 2071 L
1962 2071 L
1963 2071 L
1963 2071 L
1963 2071 L
1963 2071 L
1964 2071 L
1964 2071 L
1964 2071 L
1964 2071 L
1965 2071 L
1965 2072 L
1965 2072 L
1965 2072 L
1966 2072 L
1966 2072 L
1966 2072 L
1966 2072 L
1967 2072 L
1967 2072 L
1967 2072 L
1967 2072 L
1968 2072 L
1968 2072 L
1968 2072 L
1968 2072 L
1969 2072 L
1969 2072 L
1969 2072 L
1969 2072 L
1970 2072 L
1970 2072 L
1970 2072 L
1970 2072 L
1971 2072 L
1971 2072 L
1971 2072 L
1971 2072 L
1972 2072 L
1972 2072 L
1972 2072 L
1972 2072 L
1973 2072 L
1973 2072 L
1973 2072 L
1973 2072 L
1974 2072 L
1974 2072 L
1974 2072 L
1974 2072 L
1975 2072 L
1975 2072 L
1975 2072 L
1975 2072 L
1976 2072 L
1976 2072 L
1976 2072 L
1976 2072 L
1977 2072 L
1977 2072 L
1977 2072 L
1977 2072 L
1978 2072 L
1978 2072 L
1978 2072 L
1978 2072 L
1979 2072 L
1979 2072 L
1979 2072 L
1979 2072 L
1980 2072 L
1980 2072 L
1980 2072 L
1980 2072 L
1980 2072 L
1981 2072 L
1981 2072 L
1981 2072 L
1981 2072 L
1982 2072 L
1982 2072 L
1982 2072 L
1982 2072 L
1983 2072 L
1983 2072 L
1983 2072 L
1983 2072 L
1984 2072 L
1984 2072 L
1984 2072 L
1984 2072 L
1984 2072 L
1985 2072 L
1985 2072 L
1985 2072 L
1985 2072 L
1986 2072 L
1986 2072 L
1986 2072 L
1986 2072 L
1987 2072 L
1987 2072 L
1987 2072 L
1987 2072 L
1988 2072 L
1988 2072 L
1988 2072 L
1988 2072 L
1988 2072 L
1989 2072 L
1989 2072 L
1989 2072 L
1989 2072 L
1990 2072 L
1990 2072 L
1990 2072 L
1990 2072 L
1991 2072 L
1991 2072 L
1991 2072 L
1991 2072 L
1992 2072 L
1992 2072 L
1992 2072 L
1992 2072 L
1992 2072 L
1993 2073 L
1993 2073 L
1993 2073 L
1993 2073 L
1994 2073 L
1994 2073 L
1994 2073 L
1994 2073 L
1994 2073 L
1995 2073 L
1995 2073 L
1995 2073 L
1995 2073 L
1996 2073 L
1996 2073 L
1996 2073 L
1996 2073 L
1997 2073 L
1997 2073 L
1997 2073 L
CS M
1997 2073 L
1997 2073 L
1998 2073 L
1998 2073 L
1998 2073 L
1998 2073 L
1999 2073 L
1999 2073 L
1999 2073 L
1999 2073 L
2000 2073 L
2000 2073 L
2000 2073 L
2000 2073 L
2000 2073 L
2001 2073 L
2001 2073 L
2001 2073 L
2001 2073 L
2001 2073 L
2002 2073 L
2002 2073 L
2002 2073 L
2002 2073 L
2003 2073 L
2003 2073 L
2003 2073 L
2003 2073 L
2003 2073 L
2004 2073 L
2004 2073 L
2004 2073 L
2004 2073 L
2005 2073 L
2005 2073 L
2005 2073 L
2005 2073 L
2005 2073 L
2006 2073 L
2006 2073 L
2006 2073 L
2006 2073 L
2007 2073 L
2007 2073 L
2007 2073 L
2007 2073 L
2007 2073 L
2008 2073 L
2008 2073 L
2008 2073 L
2008 2073 L
2008 2073 L
2009 2073 L
2009 2073 L
2009 2073 L
2009 2073 L
2010 2073 L
2010 2073 L
2010 2073 L
2010 2073 L
2010 2073 L
2011 2073 L
2011 2073 L
2011 2073 L
2011 2073 L
2012 2073 L
2012 2073 L
2012 2073 L
2012 2073 L
2012 2073 L
2013 2073 L
2013 2073 L
2013 2073 L
2013 2073 L
2013 2073 L
2014 2073 L
2014 2073 L
2014 2073 L
2014 2073 L
2015 2073 L
2015 2073 L
2015 2073 L
2015 2073 L
2015 2073 L
2016 2073 L
2016 2073 L
2016 2073 L
2016 2073 L
2016 2073 L
2017 2073 L
2017 2073 L
2017 2073 L
2017 2073 L
2017 2073 L
2018 2073 L
2018 2073 L
2018 2073 L
2018 2073 L
2019 2073 L
2019 2073 L
2019 2073 L
2019 2073 L
2019 2073 L
2020 2073 L
2020 2073 L
2020 2073 L
2020 2073 L
2020 2073 L
2021 2073 L
2021 2073 L
2021 2074 L
2021 2074 L
2021 2074 L
2022 2074 L
2022 2074 L
2022 2074 L
2022 2074 L
2022 2074 L
2023 2074 L
2023 2074 L
2023 2074 L
2023 2074 L
2024 2074 L
2024 2074 L
2024 2074 L
2024 2074 L
2024 2074 L
2025 2074 L
2025 2074 L
2025 2074 L
2025 2074 L
2025 2074 L
2026 2074 L
2026 2074 L
2026 2074 L
2026 2074 L
2026 2074 L
2027 2074 L
2027 2074 L
2027 2074 L
2027 2074 L
2027 2074 L
2028 2074 L
2028 2074 L
2028 2074 L
2028 2074 L
2028 2074 L
2029 2074 L
2029 2074 L
2029 2074 L
2029 2074 L
2029 2074 L
2030 2074 L
2030 2074 L
2030 2074 L
2030 2074 L
2030 2074 L
2031 2074 L
2031 2074 L
2031 2074 L
2031 2074 L
2031 2074 L
2032 2074 L
2032 2074 L
2032 2074 L
2032 2074 L
2032 2074 L
2033 2074 L
2033 2074 L
2033 2074 L
2033 2074 L
2033 2074 L
2034 2074 L
2034 2074 L
2034 2074 L
2034 2074 L
2034 2074 L
2035 2074 L
2035 2074 L
2035 2074 L
2035 2074 L
2035 2074 L
2036 2074 L
2036 2074 L
2036 2074 L
2036 2074 L
2036 2074 L
2036 2074 L
2037 2074 L
2037 2074 L
2037 2074 L
2037 2074 L
2038 2074 L
2038 2074 L
2038 2074 L
2038 2074 L
2038 2074 L
2038 2074 L
2039 2074 L
2039 2074 L
2039 2074 L
2039 2074 L
2039 2074 L
2040 2074 L
2040 2074 L
2040 2074 L
2040 2074 L
2040 2074 L
2041 2074 L
2041 2074 L
2041 2074 L
2041 2074 L
2041 2074 L
2042 2074 L
2042 2074 L
2042 2074 L
2042 2074 L
2042 2074 L
2042 2074 L
2043 2074 L
2043 2074 L
2043 2074 L
2043 2074 L
2043 2074 L
2044 2074 L
2044 2074 L
2044 2074 L
2044 2074 L
2044 2074 L
2045 2074 L
2045 2074 L
2045 2074 L
2045 2074 L
2045 2074 L
2046 2074 L
2046 2074 L
2046 2074 L
2046 2074 L
2046 2074 L
2046 2074 L
2047 2074 L
2047 2074 L
2047 2074 L
2047 2074 L
2047 2074 L
2048 2074 L
2048 2074 L
2048 2074 L
2048 2074 L
2048 2074 L
2049 2075 L
2049 2075 L
2049 2075 L
2049 2075 L
2049 2075 L
2049 2075 L
2050 2075 L
2050 2075 L
2050 2075 L
2050 2075 L
2050 2075 L
2051 2075 L
2051 2075 L
2051 2075 L
2051 2075 L
2051 2075 L
2052 2075 L
2052 2075 L
2052 2075 L
2052 2075 L
2052 2075 L
2052 2075 L
2053 2075 L
2053 2075 L
2053 2075 L
2053 2075 L
2053 2075 L
2054 2075 L
2054 2075 L
2054 2075 L
2054 2075 L
2054 2075 L
2055 2075 L
2055 2075 L
2055 2075 L
2055 2075 L
2055 2075 L
2055 2075 L
2056 2075 L
2056 2075 L
2056 2075 L
2056 2075 L
2056 2075 L
2056 2075 L
2057 2075 L
2057 2075 L
2057 2075 L
2057 2075 L
2057 2075 L
2058 2075 L
CS M
2058 2075 L
2058 2075 L
2058 2075 L
2058 2075 L
2058 2075 L
2059 2075 L
2059 2075 L
2059 2075 L
2059 2075 L
2059 2075 L
2060 2075 L
2060 2075 L
2060 2075 L
2060 2075 L
2060 2075 L
2060 2075 L
2061 2075 L
2061 2075 L
2061 2075 L
2061 2075 L
2061 2075 L
2062 2075 L
2062 2075 L
2062 2075 L
2062 2075 L
2062 2075 L
2062 2075 L
2063 2075 L
2063 2075 L
2063 2075 L
2063 2075 L
2063 2075 L
2063 2075 L
2064 2075 L
2064 2075 L
2064 2075 L
2064 2075 L
2064 2075 L
2065 2075 L
2065 2075 L
2065 2075 L
2065 2075 L
2065 2075 L
2065 2075 L
2066 2075 L
2066 2075 L
2066 2075 L
2066 2075 L
2066 2075 L
2066 2075 L
2067 2075 L
2067 2075 L
2067 2075 L
2067 2075 L
2067 2075 L
2067 2075 L
2068 2075 L
2068 2075 L
2068 2075 L
2068 2075 L
2068 2075 L
2069 2075 L
2069 2075 L
2069 2075 L
2069 2075 L
2069 2075 L
2069 2075 L
2070 2075 L
2070 2075 L
2070 2075 L
2070 2075 L
2070 2075 L
2070 2075 L
2071 2075 L
2071 2075 L
2071 2075 L
2071 2075 L
2071 2075 L
2071 2075 L
2072 2075 L
2072 2075 L
2072 2075 L
2072 2075 L
2072 2075 L
2073 2075 L
2073 2075 L
2073 2075 L
2073 2075 L
2073 2075 L
2073 2075 L
2074 2075 L
2074 2075 L
2074 2076 L
2074 2076 L
2074 2076 L
2074 2076 L
2075 2076 L
2075 2076 L
2075 2076 L
2075 2076 L
2075 2076 L
2075 2076 L
2076 2076 L
2076 2076 L
2076 2076 L
2076 2076 L
2076 2076 L
2076 2076 L
2077 2076 L
2077 2076 L
2077 2076 L
2077 2076 L
2077 2076 L
2077 2076 L
2078 2076 L
2078 2076 L
2078 2076 L
2078 2076 L
2078 2076 L
2078 2076 L
2079 2076 L
2079 2076 L
2079 2076 L
2079 2076 L
2079 2076 L
2079 2076 L
2080 2076 L
2080 2076 L
2080 2076 L
2080 2076 L
2080 2076 L
2080 2076 L
2081 2076 L
2081 2076 L
2081 2076 L
2081 2076 L
2081 2076 L
2081 2076 L
2082 2076 L
2082 2076 L
2082 2076 L
2082 2076 L
2082 2076 L
2082 2076 L
2083 2076 L
2083 2076 L
2083 2076 L
2083 2076 L
2083 2076 L
2083 2076 L
2084 2076 L
2084 2076 L
2084 2076 L
2084 2076 L
2084 2076 L
2084 2076 L
2085 2076 L
2085 2076 L
2085 2076 L
2085 2076 L
2085 2076 L
2085 2076 L
2086 2076 L
2086 2076 L
2086 2076 L
2086 2076 L
2086 2076 L
2086 2076 L
2087 2076 L
2087 2076 L
2087 2076 L
2087 2076 L
2087 2076 L
2087 2076 L
2088 2076 L
2088 2076 L
2088 2076 L
2088 2076 L
2088 2076 L
2088 2076 L
2088 2076 L
2089 2076 L
2089 2076 L
2089 2076 L
2089 2076 L
2089 2076 L
2089 2076 L
2090 2076 L
2090 2076 L
2090 2076 L
2090 2076 L
2090 2076 L
2090 2076 L
2091 2076 L
2091 2076 L
2091 2076 L
2091 2076 L
2091 2076 L
2091 2076 L
2092 2076 L
2092 2076 L
2092 2076 L
2092 2076 L
2092 2076 L
2092 2076 L
2093 2076 L
2093 2076 L
2093 2076 L
2093 2076 L
2093 2076 L
2093 2076 L
2093 2076 L
2094 2076 L
2094 2076 L
2094 2076 L
2094 2076 L
2094 2076 L
2094 2076 L
2095 2076 L
2095 2076 L
2095 2076 L
2095 2076 L
2095 2076 L
2095 2076 L
2095 2076 L
2096 2076 L
2096 2076 L
2096 2076 L
2096 2076 L
2096 2076 L
2096 2076 L
2097 2076 L
2097 2076 L
2097 2076 L
2097 2076 L
2097 2076 L
2097 2076 L
2098 2076 L
2098 2076 L
2098 2076 L
2098 2076 L
2098 2076 L
2098 2076 L
2098 2076 L
2099 2076 L
2099 2076 L
2099 2076 L
2099 2076 L
2099 2076 L
2099 2076 L
2100 2076 L
2100 2076 L
2100 2076 L
2100 2076 L
2100 2076 L
2100 2076 L
2101 2076 L
2101 2076 L
2101 2076 L
2101 2076 L
2101 2076 L
2101 2076 L
2101 2076 L
2102 2076 L
2102 2077 L
2102 2077 L
2102 2077 L
2102 2077 L
2102 2077 L
2102 2077 L
2103 2077 L
2103 2077 L
2103 2077 L
2103 2077 L
2103 2077 L
2103 2077 L
2104 2077 L
2104 2077 L
2104 2077 L
2104 2077 L
2104 2077 L
2104 2077 L
2104 2077 L
2105 2077 L
2105 2077 L
2105 2077 L
2105 2077 L
2105 2077 L
2105 2077 L
2106 2077 L
2106 2077 L
2106 2077 L
2106 2077 L
2106 2077 L
2106 2077 L
2107 2077 L
2107 2077 L
2107 2077 L
2107 2077 L
2107 2077 L
CS M
2107 2077 L
2107 2077 L
2108 2077 L
2108 2077 L
2108 2077 L
2108 2077 L
2108 2077 L
2108 2077 L
2108 2077 L
2109 2077 L
2109 2077 L
2109 2077 L
2109 2077 L
2109 2077 L
2109 2077 L
2109 2077 L
2110 2077 L
2110 2077 L
2110 2077 L
2110 2077 L
2110 2077 L
2110 2077 L
2111 2077 L
2111 2077 L
2111 2077 L
2111 2077 L
2111 2077 L
2111 2077 L
2111 2077 L
2112 2077 L
2112 2077 L
2112 2077 L
2112 2077 L
2112 2077 L
2112 2077 L
2112 2077 L
2113 2077 L
2113 2077 L
2113 2077 L
2113 2077 L
2113 2077 L
2113 2077 L
2114 2077 L
2114 2077 L
2114 2077 L
2114 2077 L
2114 2077 L
2114 2077 L
2114 2077 L
2115 2077 L
2115 2077 L
2115 2077 L
2115 2077 L
2115 2077 L
2115 2077 L
2115 2077 L
2116 2077 L
2116 2077 L
2116 2077 L
2116 2077 L
2116 2077 L
2116 2077 L
2116 2077 L
2117 2077 L
2117 2077 L
2117 2077 L
2117 2077 L
2117 2077 L
2117 2077 L
2117 2077 L
2118 2077 L
2118 2077 L
2118 2077 L
2118 2077 L
2118 2077 L
2118 2077 L
2118 2077 L
2119 2077 L
2119 2077 L
2119 2077 L
2119 2077 L
2119 2077 L
2119 2077 L
2119 2077 L
2120 2077 L
2120 2077 L
2120 2077 L
2120 2077 L
2120 2077 L
2120 2077 L
2120 2077 L
2121 2077 L
2121 2077 L
2121 2077 L
2121 2077 L
2121 2077 L
2121 2077 L
2121 2077 L
2122 2077 L
2122 2077 L
2122 2077 L
2122 2077 L
2122 2077 L
2122 2077 L
2122 2077 L
2123 2077 L
2123 2077 L
2123 2077 L
2123 2077 L
2123 2077 L
2123 2077 L
2123 2077 L
2124 2077 L
2124 2077 L
2124 2077 L
2124 2077 L
2124 2077 L
2124 2077 L
2124 2077 L
2125 2077 L
2125 2077 L
2125 2077 L
2125 2077 L
2125 2077 L
2125 2077 L
2125 2077 L
2126 2077 L
2126 2077 L
2126 2077 L
2126 2077 L
2126 2077 L
2126 2077 L
2126 2077 L
2127 2077 L
2127 2077 L
2127 2077 L
2127 2077 L
2127 2077 L
2127 2077 L
2127 2077 L
2128 2077 L
2128 2077 L
2128 2077 L
2128 2077 L
2128 2077 L
2128 2077 L
2128 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2129 2077 L
2130 2077 L
2130 2077 L
2130 2077 L
2130 2077 L
2130 2077 L
2130 2077 L
2131 2077 L
2131 2077 L
2131 2078 L
2131 2078 L
2131 2078 L
2131 2078 L
2131 2078 L
2131 2078 L
2132 2078 L
2132 2078 L
2132 2078 L
2132 2078 L
2132 2078 L
2132 2078 L
2132 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2133 2078 L
2134 2078 L
2134 2078 L
2134 2078 L
2134 2078 L
2134 2078 L
2134 2078 L
2134 2078 L
2135 2078 L
2135 2078 L
2135 2078 L
2135 2078 L
2135 2078 L
2135 2078 M B
460 359 M 443 387 L
427 359 L
460 359 L
CF M
B
579 937 M 563 965 L
547 937 L
579 937 L
CF M
B
680 1256 M 664 1284 L
648 1256 L
680 1256 L
CF M
B
837 1573 M 821 1601 L
805 1573 L
837 1573 L
CF M
B
958 1719 M 942 1747 L
926 1719 L
958 1719 L
CF M
B
1179 1854 M 1163 1882 L
1147 1854 L
1179 1854 L
CF M
B
1336 1884 M 1320 1912 L
1303 1884 L
1336 1884 L
CF M
1336 1884 M B
895 1779 M 895 1805 L
868 1805 L
868 1779 L
895 1779 L
CF M
B
1194 1987 M 1194 2014 L
1167 2014 L
1167 1987 L
1194 1987 L
CF M
B
1522 1936 M 1522 1963 L
1495 1963 L
1495 1936 L
1522 1936 L
CF M
B
2148 1610 M 2148 1637 L
2122 1637 L
2122 1610 L
2148 1610 L
CF M
1696 507 M CS [] 0 setdash M
1706 575 M 1712 575 L
1719 571 L
1722 568 L
1725 562 L
1745 517 L
1748 510 L
1751 507 L
1712 575 M 1719 568 L
1722 562 L
1741 517 L
1745 510 L
1751 507 L
1754 507 L
1728 552 M 1703 507 L
1728 552 M 1706 507 L
1825 588 M 1767 485 L
1857 552 M 1850 549 L
1847 546 L
1844 539 L
1844 533 L
1847 527 L
1850 523 L
1857 520 L
1863 520 L
1870 523 L
1873 527 L
1876 533 L
1876 539 L
1873 546 L
1870 549 L
1863 552 L
1857 552 L
1850 549 M 1847 543 L
1847 530 L
1850 523 L
1870 523 M 1873 530 L
1873 543 L
1870 549 L
1873 546 M 1876 549 L
1883 552 L
1883 549 L
1876 549 L
1847 527 M 1844 523 L
1841 517 L
1841 514 L
1844 507 L
1854 504 L
1870 504 L
1879 501 L
1883 498 L
1841 514 M 1844 510 L
1854 507 L
1870 507 L
1879 504 L
1883 498 L
1883 494 L
1879 488 L
1870 485 L
1850 485 L
1841 488 L
1838 494 L
1838 498 L
1841 504 L
1850 507 L
1900 571 M 1902 569 L
1900 567 L
1898 569 L
1898 571 L
1900 575 L
1902 577 L
1908 578 L
1915 578 L
1921 577 L
1923 575 L
1925 571 L
1925 567 L
1923 563 L
1917 559 L
1908 555 L
1904 553 L
1900 550 L
1898 544 L
1898 538 L
1915 578 M 1919 577 L
1921 575 L
1923 571 L
1923 567 L
1921 563 L
1915 559 L
1908 555 L
1898 542 M 1900 544 L
1904 544 L
1913 540 L
1919 540 L
1923 542 L
1925 544 L
1904 544 M 1913 538 L
1921 538 L
1923 540 L
1925 544 L
1925 548 L
1931 507 M CS [] 0 setdash M
443 1715 M CS [] 0 setdash M
375 1731 M 443 1731 L
375 1734 M 443 1734 L
375 1722 M 375 1734 L
443 1722 M 443 1744 L
398 1766 M 443 1766 L
398 1770 M 443 1770 L
408 1770 M 401 1776 L
398 1786 L
398 1792 L
401 1802 L
408 1805 L
443 1805 L
398 1792 M 401 1799 L
408 1802 L
443 1802 L
398 1757 M 398 1770 L
443 1757 M 443 1779 L
443 1792 M 443 1815 L
398 1892 M 443 1879 L
398 1895 M 443 1882 L
398 1924 M 401 1927 L
401 1930 L
398 1927 L
398 1921 L
401 1914 L
414 1901 L
417 1895 L
417 1888 L
417 1895 M 420 1901 L
440 1908 L
443 1911 L
417 1895 M 420 1898 L
440 1904 L
443 1908 L
443 1914 L
440 1921 L
430 1927 L
443 1937 M CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 323 L
443 255 M 443 289 L
554 255 M 554 289 L
632 255 M 632 289 L
693 255 M 693 289 L
743 255 M 743 289 L
785 255 M 785 289 L
821 255 M 821 289 L
853 255 M 853 289 L
882 255 M 882 323 L
1070 255 M 1070 289 L
1181 255 M 1181 289 L
1259 255 M 1259 289 L
1320 255 M 1320 289 L
1369 255 M 1369 289 L
1411 255 M 1411 289 L
1448 255 M 1448 289 L
1480 255 M 1480 289 L
1508 255 M 1508 323 L
1697 255 M 1697 289 L
1807 255 M 1807 289 L
1886 255 M 1886 289 L
1946 255 M 1946 289 L
1996 255 M 1996 289 L
2038 255 M 2038 289 L
2074 255 M 2074 289 L
2107 255 M 2107 289 L
2135 255 M 2135 323 L
142 129 M 171 196 M 162 193 L
155 184 L
152 168 L
152 158 L
155 142 L
162 132 L
171 129 L
178 129 L
187 132 L
194 142 L
197 158 L
197 168 L
194 184 L
187 193 L
178 196 L
171 196 L
165 193 L
162 190 L
159 184 L
155 168 L
155 158 L
159 142 L
162 135 L
165 132 L
171 129 L
178 129 M 184 132 L
187 135 L
191 142 L
194 158 L
194 168 L
191 184 L
187 190 L
184 193 L
178 196 L
223 135 M 219 132 L
223 129 L
226 132 L
223 135 L
268 196 M 258 193 L
252 184 L
248 168 L
248 158 L
252 142 L
258 132 L
268 129 L
274 129 L
284 132 L
290 142 L
293 158 L
293 168 L
290 184 L
284 193 L
274 196 L
268 196 L
261 193 L
258 190 L
255 184 L
252 168 L
252 158 L
255 142 L
258 135 L
261 132 L
268 129 L
274 129 M 280 132 L
284 135 L
287 142 L
290 158 L
290 168 L
287 184 L
284 190 L
280 193 L
274 196 L
322 184 M 329 187 L
338 196 L
338 129 L
335 193 M 335 129 L
322 129 M 351 129 L
801 129 M 830 196 M 821 193 L
814 184 L
811 168 L
811 158 L
814 142 L
821 132 L
830 129 L
837 129 L
846 132 L
853 142 L
856 158 L
856 168 L
853 184 L
846 193 L
837 196 L
830 196 L
824 193 L
821 190 L
817 184 L
814 168 L
814 158 L
817 142 L
821 135 L
824 132 L
830 129 L
837 129 M 843 132 L
846 135 L
850 142 L
853 158 L
853 168 L
850 184 L
846 190 L
843 193 L
837 196 L
882 135 M 878 132 L
882 129 L
885 132 L
882 135 L
917 184 M 923 187 L
933 196 L
933 129 L
930 193 M 930 129 L
917 129 M 946 129 L
1476 129 M 1496 184 M 1502 187 L
1512 196 L
1512 129 L
1508 193 M 1508 129 L
1496 129 M 1524 129 L
2071 129 M 2090 184 M 2097 187 L
2106 196 L
2106 129 L
2103 193 M 2103 129 L
2090 129 M 2119 129 L
2164 196 M 2154 193 L
2148 184 L
2145 168 L
CS M
2145 158 L
2148 142 L
2154 132 L
2164 129 L
2170 129 L
2180 132 L
2187 142 L
2190 158 L
2190 168 L
2187 184 L
2180 193 L
2170 196 L
2164 196 L
2158 193 L
2154 190 L
2151 184 L
2148 168 L
2148 158 L
2151 142 L
2154 135 L
2158 132 L
2164 129 L
2170 129 M 2177 132 L
2180 135 L
2183 142 L
2187 158 L
2187 168 L
2183 184 L
2180 190 L
2177 193 L
2170 196 L
255 2261 M 2261 2261 L
255 2261 M 255 2192 L
443 2261 M 443 2226 L
554 2261 M 554 2226 L
632 2261 M 632 2226 L
693 2261 M 693 2226 L
743 2261 M 743 2226 L
785 2261 M 785 2226 L
821 2261 M 821 2226 L
853 2261 M 853 2226 L
882 2261 M 882 2192 L
1070 2261 M 1070 2226 L
1181 2261 M 1181 2226 L
1259 2261 M 1259 2226 L
1320 2261 M 1320 2226 L
1369 2261 M 1369 2226 L
1411 2261 M 1411 2226 L
1448 2261 M 1448 2226 L
1480 2261 M 1480 2226 L
1508 2261 M 1508 2192 L
1697 2261 M 1697 2226 L
1807 2261 M 1807 2226 L
1886 2261 M 1886 2226 L
1946 2261 M 1946 2226 L
1996 2261 M 1996 2226 L
2038 2261 M 2038 2226 L
2074 2261 M 2074 2226 L
2107 2261 M 2107 2226 L
2135 2261 M 2135 2192 L
255 255 M 255 2261 L
255 288 M 289 288 L
255 324 M 289 324 L
255 361 M 289 361 L
255 398 M 289 398 L
255 434 M 289 434 L
255 471 M 289 471 L
255 507 M 289 507 L
255 544 M 289 544 L
255 581 M 289 581 L
255 617 M 323 617 L
255 654 M 289 654 L
255 690 M 289 690 L
255 727 M 289 727 L
255 764 M 289 764 L
255 800 M 289 800 L
255 837 M 289 837 L
255 873 M 289 873 L
255 910 M 289 910 L
255 947 M 289 947 L
255 983 M 323 983 L
255 1020 M 289 1020 L
255 1056 M 289 1056 L
255 1093 M 289 1093 L
255 1130 M 289 1130 L
255 1166 M 289 1166 L
255 1203 M 289 1203 L
255 1239 M 289 1239 L
255 1276 M 289 1276 L
255 1313 M 289 1313 L
255 1349 M 323 1349 L
255 1386 M 289 1386 L
255 1422 M 289 1422 L
255 1459 M 289 1459 L
255 1496 M 289 1496 L
255 1532 M 289 1532 L
255 1569 M 289 1569 L
255 1605 M 289 1605 L
255 1642 M 289 1642 L
255 1679 M 289 1679 L
255 1715 M 323 1715 L
255 1752 M 289 1752 L
255 1788 M 289 1788 L
255 1825 M 289 1825 L
255 1862 M 289 1862 L
255 1898 M 289 1898 L
255 1935 M 289 1935 L
255 1971 M 289 1971 L
255 2008 M 289 2008 L
255 2045 M 289 2045 L
255 2081 M 323 2081 L
255 2118 M 289 2118 L
255 2154 M 289 2154 L
255 2191 M 289 2191 L
255 2228 M 289 2228 L
-14 583 M 0 612 M 55 612 L
107 644 M 107 583 L
110 651 M 110 583 L
110 651 M 75 603 L
126 603 L
97 583 M 119 583 L
161 651 M 152 648 L
145 638 L
142 622 L
142 612 L
145 596 L
152 587 L
161 583 L
168 583 L
177 587 L
184 596 L
187 612 L
187 622 L
184 638 L
177 648 L
168 651 L
161 651 L
155 648 L
152 644 L
148 638 L
145 622 L
145 612 L
148 596 L
152 590 L
155 587 L
161 583 L
168 583 M 174 587 L
177 590 L
180 596 L
184 612 L
184 622 L
180 638 L
177 644 L
174 648 L
168 651 L
-14 949 M 0 978 M 55 978 L
81 1004 M 84 1001 L
81 998 L
78 1001 L
78 1004 L
81 1010 L
84 1014 L
94 1017 L
107 1017 L
116 1014 L
119 1007 L
119 998 L
116 991 L
107 988 L
97 988 L
107 1017 M 113 1014 L
116 1007 L
116 998 L
113 991 L
107 988 L
113 985 L
119 978 L
123 972 L
123 962 L
119 956 L
116 953 L
107 949 L
94 949 L
84 953 L
81 956 L
78 962 L
78 965 L
81 969 L
84 965 L
81 962 L
116 982 M 119 972 L
119 962 L
116 956 L
113 953 L
107 949 L
161 1017 M 152 1014 L
145 1004 L
142 988 L
142 978 L
145 962 L
152 953 L
161 949 L
168 949 L
177 953 L
184 962 L
187 978 L
187 988 L
184 1004 L
177 1014 L
168 1017 L
161 1017 L
155 1014 L
152 1010 L
148 1004 L
145 988 L
145 978 L
148 962 L
152 956 L
155 953 L
161 949 L
168 949 M 174 953 L
177 956 L
180 962 L
184 978 L
184 988 L
180 1004 L
177 1010 L
174 1014 L
168 1017 L
-14 1316 M 0 1344 M 55 1344 L
81 1370 M 84 1367 L
81 1364 L
78 1367 L
78 1370 L
81 1376 L
84 1380 L
94 1383 L
107 1383 L
116 1380 L
119 1376 L
123 1370 L
123 1364 L
119 1357 L
110 1351 L
94 1344 L
87 1341 L
81 1335 L
78 1325 L
78 1316 L
107 1383 M 113 1380 L
116 1376 L
119 1370 L
119 1364 L
116 1357 L
107 1351 L
94 1344 L
78 1322 M 81 1325 L
87 1325 L
103 1319 L
113 1319 L
119 1322 L
123 1325 L
87 1325 M 103 1316 L
116 1316 L
119 1319 L
123 1325 L
123 1332 L
161 1383 M 152 1380 L
145 1370 L
142 1354 L
142 1344 L
145 1328 L
152 1319 L
161 1316 L
168 1316 L
177 1319 L
184 1328 L
187 1344 L
187 1354 L
184 1370 L
177 1380 L
168 1383 L
161 1383 L
155 1380 L
152 1376 L
148 1370 L
145 1354 L
145 1344 L
148 1328 L
152 1322 L
155 1319 L
161 1316 L
168 1316 M 174 1319 L
177 1322 L
180 1328 L
184 1344 L
184 1354 L
180 1370 L
177 1376 L
174 1380 L
CS M
168 1383 L
-14 1682 M 0 1710 M 55 1710 L
87 1736 M 94 1739 L
103 1749 L
103 1682 L
100 1746 M 100 1682 L
87 1682 M 116 1682 L
161 1749 M 152 1746 L
145 1736 L
142 1720 L
142 1710 L
145 1694 L
152 1685 L
161 1682 L
168 1682 L
177 1685 L
184 1694 L
187 1710 L
187 1720 L
184 1736 L
177 1746 L
168 1749 L
161 1749 L
155 1746 L
152 1742 L
148 1736 L
145 1720 L
145 1710 L
148 1694 L
152 1688 L
155 1685 L
161 1682 L
168 1682 M 174 1685 L
177 1688 L
180 1694 L
184 1710 L
184 1720 L
180 1736 L
177 1742 L
174 1746 L
168 1749 L
132 2047 M 161 2115 M 152 2112 L
145 2102 L
142 2086 L
142 2076 L
145 2060 L
152 2051 L
161 2047 L
168 2047 L
177 2051 L
184 2060 L
187 2076 L
187 2086 L
184 2102 L
177 2112 L
168 2115 L
161 2115 L
155 2112 L
152 2108 L
148 2102 L
145 2086 L
145 2076 L
148 2060 L
152 2054 L
155 2051 L
161 2047 L
168 2047 M 174 2051 L
177 2054 L
180 2060 L
184 2076 L
184 2086 L
180 2102 L
177 2108 L
174 2112 L
168 2115 L
2261 255 M 2261 2261 L
2261 288 M 2226 288 L
2261 324 M 2226 324 L
2261 361 M 2226 361 L
2261 398 M 2226 398 L
2261 434 M 2226 434 L
2261 471 M 2226 471 L
2261 507 M 2226 507 L
2261 544 M 2226 544 L
2261 581 M 2226 581 L
2261 617 M 2192 617 L
2261 654 M 2226 654 L
2261 690 M 2226 690 L
2261 727 M 2226 727 L
2261 764 M 2226 764 L
2261 800 M 2226 800 L
2261 837 M 2226 837 L
2261 873 M 2226 873 L
2261 910 M 2226 910 L
2261 947 M 2226 947 L
2261 983 M 2192 983 L
2261 1020 M 2226 1020 L
2261 1056 M 2226 1056 L
2261 1093 M 2226 1093 L
2261 1130 M 2226 1130 L
2261 1166 M 2226 1166 L
2261 1203 M 2226 1203 L
2261 1239 M 2226 1239 L
2261 1276 M 2226 1276 L
2261 1313 M 2226 1313 L
2261 1349 M 2192 1349 L
2261 1386 M 2226 1386 L
2261 1422 M 2226 1422 L
2261 1459 M 2226 1459 L
2261 1496 M 2226 1496 L
2261 1532 M 2226 1532 L
2261 1569 M 2226 1569 L
2261 1605 M 2226 1605 L
2261 1642 M 2226 1642 L
2261 1679 M 2226 1679 L
2261 1715 M 2192 1715 L
2261 1752 M 2226 1752 L
2261 1788 M 2226 1788 L
2261 1825 M 2226 1825 L
2261 1862 M 2226 1862 L
2261 1898 M 2226 1898 L
2261 1935 M 2226 1935 L
2261 1971 M 2226 1971 L
2261 2008 M 2226 2008 L
2261 2045 M 2226 2045 L
2261 2081 M 2192 2081 L
2261 2118 M 2226 2118 L
2261 2154 M 2226 2154 L
2261 2191 M 2226 2191 L
2261 2228 M 2226 2228 L
CS [] 0 setdash M
stroke
grestore
showpage
end
